Exploring Magnitude Preservation and Rotation Modulation in Diffusion Transformers

Denoising diffusion models exhibit remarkable generative capabilities, but remain challenging to train due to their inherent stochasticity, where high-variance gradient estimates lead to slow convergence. Previous works have shown that magnitude preservation helps with stabilizing training in the U-net architecture. This work explores whether this effect extends to the Diffusion Transformer (DiT) architecture. As such, we propose a magnitude-preserving design that stabilizes training without normalization layers. Motivated by the goal of maintaining activation magnitudes, we additionally introduce rotation modulation, which is a novel conditioning method using learned rotations instead of traditional scaling or shifting. Through empirical evaluations and ablation studies on small-scale models, we show that magnitude-preserving strategies significantly improve performance, notably reducing FID scores by $\sim$12.8%. Further, we show that rotation modulation combined with scaling is competitive with AdaLN, while requiring $\sim$5.4% fewer parameters. This work provides insights into conditioning strategies and magnitude control. We will publicly release the implementation of our method.

==> figures/ema.tex <==
\begin{tikzpicture}
    \begin{axis}[
        domain=1:1000,    % x range for plotting
        samples=200,    % number of samples
        xmin=-0.1,
        xmax=1000,
        ymin=0,
        ymax=1.1,
        width=\linewidth,
        height=0.65\linewidth,
        legend style={legend columns=3},
        legend style={at={(0.5,-0.2)}, anchor=north},
        grid={major},
        % legend style={
        %     at={(1.02,1)},       % Shift legend slightly to the right of the axis
        %     anchor=north west,   % Align legend’s top-left corner with the coordinate above
        %     % draw=none
        % },
        % clip=false,
    ]
    
    \pgfmathdeclarefunction{calcBeta}{2}{%
        \pgfmathparse{(1 - 1 / (#1))^(#2))}%
    }

    \addplot[C0, thick] {calcBeta(x, 96.99)};
    \addlegendentry{$\sigrel = 0.01$}

    \addplot[C1, thick] {calcBeta(x, 16.97)};
    \addlegendentry{$\sigrel = 0.05$}

    \addplot[C2, thick] {calcBeta(x, 6.93)};
    \addlegendentry{$\sigrel = 0.10$}

    \addplot[C3, thick] {calcBeta(x, 3.55)};
    \addlegendentry{$\sigrel = 0.15$}

    \addplot[C4, thick] {calcBeta(x, 1.82)};
    \addlegendentry{$\sigrel = 0.20$}
    
    \addplot[C5, thick] {calcBeta(x, 0.71)};
    \addlegendentry{$\sigrel = 0.25$}
  
\end{axis}
\end{tikzpicture}
